Index-Free Dynamic Edge Retrieval with Energy-Tail-Aware Partial Scans

Dynamic maximum inner-product search (MIPS) returns the $K$ stored vectors with the largest dot products with a query while allowing the dataset to change through insertions, replacements, and deletions. For edge retrieval, the challenge is to achieve high recall and fast queries without making updates expensive. Full-vector scanning keeps updates simple but compares each query with every stored vector, while indexed methods reduce query cost at the expense of maintaining additional structures during updates. We propose ETAR, an index-free method that reduces query work while preserving simple updates. ETAR keeps the query coordinates with the largest squared values until they cover most of its total squared magnitude and treats the rest as a low-magnitude tail. It estimates similarity from the retained coordinates using a compact lower-precision representation, corrects for skipped coordinates, and reranks a fixed number of candidates using full-precision vectors. Across five runs on nine static datasets, ETAR averages 99.2% Recall@10, the fraction of exact top-10 results recovered, while running over 4$\times$ faster than exact scanning at a representative setting. This speedup also extends to an ARM-based mobile device, where ETAR is up to 6.9$\times$ faster across four synthetic distributions. Under five streaming workloads, it maintains 100% Recall@10 at every measured point without index rebuilds. Overall, ETAR offers a practical middle ground for dynamic MIPS by reducing query cost while retaining simple, index-free updates. Code is available at https://github.com/arasyi/etar-mips.

==> figures/etar_sweep.tex <==
\begin{tikzpicture}
	\begin{axis}[
			paper axis,
			width=\linewidth,
			height=0.48\linewidth,
			xmin=0.245,
			xmax=0.385,
			ymin=0.890,
			ymax=1.006,
			xtick pos=bottom,
			ytick pos=left,
			xtick={0.26,0.30,0.34,0.38},
			ytick={0.90,0.94,0.98,1.00},
			xlabel={Mean query latency (ms)},
			ylabel={Recall@10},
			legend columns=3,
			legend style={at={(0.985,0.035)},anchor=south east},
		]
		\addplot[draw=etarBlue!70,line width=0.65pt,no marks,forget plot]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				restrict expr to domain={\thisrow{R}}{49:51}]
			{figures/data/etar_sweep.csv};
		\addplot[
			draw=etarBlue,
			scatter,
			scatter src=explicit symbolic,
			scatter/classes={
					0.800000000={mark=*,draw=etarBlue,fill=etarBlue,mark options={solid},mark size=2.2pt},
					0.900000000={mark=square*,draw=etarBlue,fill=etarBlue,mark options={solid},mark size=2.1pt},
					0.960000000={mark=triangle*,draw=etarBlue,fill=etarBlue,mark options={solid},mark size=2.5pt}
				},
			forget plot
		]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				meta=rho,
				restrict expr to domain={\thisrow{R}}{49:51}]
			{figures/data/etar_sweep.csv};

		\addplot[draw=etarOrange!70,line width=0.65pt,no marks,forget plot]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				restrict expr to domain={\thisrow{R}}{99:101}]
			{figures/data/etar_sweep.csv};
		\addplot[
			draw=etarOrange,
			scatter,
			scatter src=explicit symbolic,
			scatter/classes={
					0.800000000={mark=*,draw=etarOrange,fill=etarOrange,mark options={solid},mark size=2.2pt},
					0.900000000={mark=square*,draw=etarOrange,fill=etarOrange,mark options={solid},mark size=2.1pt},
					0.960000000={mark=triangle*,draw=etarOrange,fill=etarOrange,mark options={solid},mark size=2.5pt}
				},
			forget plot
		]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				meta=rho,
				restrict expr to domain={\thisrow{R}}{99:101}]
			{figures/data/etar_sweep.csv};

		\addplot[draw=etarTeal!70,line width=0.65pt,no marks,forget plot]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				restrict expr to domain={\thisrow{R}}{199:201}]
			{figures/data/etar_sweep.csv};
		\addplot[
			draw=etarTeal,
			scatter,
			scatter src=explicit symbolic,
			scatter/classes={
					0.800000000={mark=*,draw=etarTeal,fill=etarTeal,mark options={solid},mark size=2.2pt},
					0.900000000={mark=square*,draw=etarTeal,fill=etarTeal,mark options={solid},mark size=2.1pt},
					0.960000000={mark=triangle*,draw=etarTeal,fill=etarTeal,mark options={solid},mark size=2.5pt}
				},
			forget plot
		]
		table[x=latency_ms,y=recall_at_k,col sep=comma,
				meta=rho,
				restrict expr to domain={\thisrow{R}}{199:201}]
			{figures/data/etar_sweep.csv};

		\addlegendimage{draw=etarBlue!70,line width=0.65pt}
		\addlegendentry{$R=50$}
		\addlegendimage{draw=etarOrange!70,line width=0.65pt}
		\addlegendentry{$R=100$}
		\addlegendimage{draw=etarTeal!70,line width=0.65pt}
		\addlegendentry{$R=200$}
		\addlegendimage{only marks,mark=*,mark options={solid,draw=etarBlack,fill=etarBlack},mark size=2.2pt}
		\addlegendentry{$\rho=0.80$}
		\addlegendimage{only marks,mark=square*,mark options={solid,draw=etarBlack,fill=etarBlack},mark size=2.1pt}
		\addlegendentry{$\rho=0.90$}
		\addlegendimage{only marks,mark=triangle*,mark options={solid,draw=etarBlack,fill=etarBlack},mark size=2.5pt}
		\addlegendentry{$\rho=0.96$}

		\addplot[draw=black!48,densely dashed,line width=0.55pt,forget plot]
		coordinates {(0.245,0.98) (0.385,0.98)};
		\node[font=\tiny,anchor=south west,text=black!65]
		at (axis cs:0.246,0.9812) {98\% recall target};
	\end{axis}
\end{tikzpicture}


==> figures/scaling_profile.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
			group style={
					group size=2 by 1,
					horizontal sep=1.5cm,
				},
			paper axis,
			width=0.52\columnwidth,
			height=0.25\textwidth,
			xmode=log,
			ymode=log,
			xtick pos=bottom,
			ytick pos=left,
			xmin=45000,
			xmax=1120000,
			xtick={50000,250000,1000000},
			xticklabels={50k,250k,1M},
			xlabel style={font=\scriptsize,yshift=4pt},
			xlabel={Corpus rows $N$},
		]

		\nextgroupplot[
			ymin=0.25,
			ymax=36,
			ytick={0.3,1,3,10,30},
			yticklabels={0.3,1,3,10,30},
			ylabel near ticks,
			ylabel style={font=\scriptsize,yshift=-6pt},
			ylabel={Query latency (ms)},
			legend columns=3,
			legend style={
					column sep=3pt,
				},
			legend to name=scalinglegend,
		]
		\addplot[exact line] table[x=N,y=exact_latency_ms,col sep=comma] {figures/data/scaling_profile.csv};
		\addlegendentry{Exact (latency only)}
		\addplot[etar line] table[x=N,y=etar_latency_ms,col sep=comma] {figures/data/scaling_profile.csv};
		\addlegendentry{ETAR}
		\addplot[etarlm line] table[x=N,y=etarlm_latency_ms,col sep=comma] {figures/data/scaling_profile.csv};
		\addlegendentry{ETAR-LM}
		\addplot[hnsw line] table[x=N,y=hnsw_latency_ms,col sep=comma] {figures/data/scaling_profile.csv};
		\addlegendentry{Faiss HNSW}
		\addplot[ivf line] table[x=N,y=ivf_latency_ms,col sep=comma] {figures/data/scaling_profile.csv};
		\addlegendentry{Faiss IVF}

		\nextgroupplot[
			ymin=20,
			ymax=1900,
			ytick={30,100,300,1000},
			yticklabels={30,100,300,1000},
			ylabel near ticks,
			ylabel style={font=\scriptsize,yshift=-6pt},
			ylabel={RSS delta (MiB)},
		]
		\addplot[etar line] table[x=N,y=etar_rss_delta_mib,col sep=comma] {figures/data/scaling_profile.csv};
		\addplot[etarlm line] table[x=N,y=etarlm_rss_delta_mib,col sep=comma] {figures/data/scaling_profile.csv};
		\addplot[hnsw line] table[x=N,y=hnsw_rss_delta_mib,col sep=comma] {figures/data/scaling_profile.csv};
		\addplot[ivf line] table[x=N,y=ivf_rss_delta_mib,col sep=comma] {figures/data/scaling_profile.csv};
	\end{groupplot}
	\node[anchor=south] at ([yshift=0.08cm]$(group c1r1.north)!0.5!(group c2r1.north)$)
	{\pgfplotslegendfromname{scalinglegend}};
\end{tikzpicture}


==> figures/static_recall_latency.tex <==
\begin{tikzpicture}
	\begin{axis}[
			paper axis,
			width=\linewidth,
			height=0.48\linewidth,
			xmode=log,
			xmin=0.16,
			xmax=1.55,
			ymin=0.60,
			ymax=1.02,
			xtick pos=bottom,
			ytick pos=left,
			xtick={0.2,0.3,0.5,0.8,1.4},
			xticklabels={0.2,0.3,0.5,0.8,1.4},
			ytick={0.6,0.7,0.8,0.9,1.0},
			xlabel={Mean query latency (ms, log scale)},
			ylabel={Recall@10},
			legend columns=2,
			legend style={at={(0.018,0.025)},anchor=south west,column sep=3pt},
		]
		\addplot[
			scatter,
			only marks,
			scatter src=explicit symbolic,
			scatter/classes={
					exact={mark=*,draw=etarBlack,fill=etarBlack,mark options={solid},mark size=2.5pt},
					full8={mark=square*,draw=etarOrange,fill=etarOrange,mark options={solid},mark size=2.3pt},
					etar={mark=triangle*,draw=etarBlue,fill=etarBlue,mark options={solid},mark size=2.8pt},
					etarlm={mark=diamond*,draw=etarTeal,fill=etarTeal,mark options={solid},mark size=2.6pt},
					hnsw={mark=triangle*,draw=etarPurple,fill=white,mark options={solid},mark size=2.8pt,rotate=180},
					ivf={mark=square,draw=etarSky,fill=white,mark options={solid},mark size=2.4pt},
					annoy={mark=x,draw=etarGold,mark options={solid},mark size=2.8pt,line width=0.9pt},
					scann={mark=star,draw=etarGray,fill=etarGray,mark options={solid},mark size=2.8pt}
				},
			forget plot
		] table[x=latency_ms,y=recall_at_k,meta=method_key,col sep=comma]
			{figures/data/static_summary.csv};

		\addlegendimage{only marks,/tikz/exact mark}
		\addlegendentry{Exact 32-bit}
		\addlegendimage{only marks,/tikz/full8 mark}
		\addlegendentry{Full 8-bit}
		\addlegendimage{only marks,/tikz/etar mark}
		\addlegendentry{ETAR}
		\addlegendimage{only marks,/tikz/etarlm mark}
		\addlegendentry{ETAR-LM}
		\addlegendimage{only marks,/tikz/hnsw mark}
		\addlegendentry{Faiss HNSW}
		\addlegendimage{only marks,/tikz/ivf mark}
		\addlegendentry{Faiss IVF}
		\addlegendimage{only marks,mark=x,mark options={solid,draw=etarGold},mark size=2.4pt,line width=0.8pt}
		\addlegendentry{Annoy}
		\addlegendimage{only marks,mark=star,mark options={solid,draw=etarGray,fill=etarGray},mark size=2.4pt}
		\addlegendentry{ScaNN}
	\end{axis}
\end{tikzpicture}

